Homology manifold bordism

The Bryant-Ferry-Mio-Weinberger surgery exact sequence for high-dimensional compact ANR homology manifolds is used to obtain transversality, splitting and bordism results for homology manifolds, generalizing previous work of Johnston.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
************************** bordism1.eps ****************************

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.1
%%Title: bordism1 
%%CreationDate: 3/10/98 3:02 PM
%%BoundingBox: 12.8149 34.2023 593.5422 128.1583
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentFonts: Symbol
%%+Times-Roman
%%DocumentNeededFonts: Symbol
%%+Times-Roman
%%FHPathName: Venus:Papers:Bordism:stepI
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch 
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2 
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat 
exch 
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
12.8149 34.2023 593.5422 128.1583 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ {calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if 
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1 roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6 bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false setoverprint}bdf
/stol{/xt currentlinewidth def 
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
u
true fhsetspreadallow
469.5097 63.5518 m
469.5097 79.4851 497.1629 92.4013 531.2759 92.4013 C
565.3889 92.4013 593.0422 79.4851 593.0422 63.5518 C
593.0422 47.6184 565.3889 34.7023 531.2759 34.7023 C
497.1629 34.7023 469.5097 47.6184 469.5097 63.5518 C
s
U
u
u
245.3758 66.5107 m
245.3758 83.6697 278.9903 97.5794 320.457 97.5794 C
361.9236 97.5794 395.5381 83.6697 395.5381 66.5107 C
395.5381 49.3517 361.9236 35.442 320.457 35.442 C
278.9903 35.442 245.3758 49.3517 245.3758 66.5107 C
s
U
U
u
411.0721 58.8086 m
449.5373 58.8086 L
S
439.5373 62.8086 m
451.0373 58.8086 L
439.5373 54.8086 L
2 J
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [24 0 0 24 0 0] makesetfont
420.565018 72.123749 m
0 0 32 0 0 (p) ts
f1 [12 0 0 12 0 0] makesetfont
432.565018 72.123749 m
0 0 32 0 0 (0) ts
} 
[0 0 0 1]
sts
U
true fhsetspreadallow
286.7999 93.141 m
286.7999 38.4009 L
S
354.114 93.141 m
354.3238 39.9455 L
S
506.4954 89.4424 m
506.4954 36.1817 L
S
553.0975 90.1821 m
553.0975 36.1817 L
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
269.701248 62.071655 m
0 0 32 0 0 (B) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
487.177628 61.186935 m
0 0 32 0 0 (B) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
361.42598 62.071655 m
0 0 32 0 0 (C) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
563.453537 61.186935 m
0 0 32 0 0 (C) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
294.936783 62.071655 m
0 0 32 0 0 (K) ts
} 
[0 0 0 1]
sts
u
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
319.002243 62.071655 m
0 0 32 -0.177032 0 (D   I) ts
} 
[0 0 0 1]
sts
u
true fhsetspreadallow
332.3391 72.0028 m
340.137 64.0487 L
S
340.137 72.0028 m
332.3391 64.0487 L
S
U
U
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
307.39122 106.456177 m
0 0 32 0 0 (X) ts
f1 [10 0 0 10 0 0] makesetfont
320.385849 106.456177 m
0 0 32 0 0 (0) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
523.669022 103.268646 m
0 0 32 0 0 (N) ts
} 
[0 0 0 1]
sts
true fhsetspreadallow
193.0658 68.795 m
238.1884 68.795 L
S
228.1884 72.795 m
239.6884 68.795 L
228.1884 64.795 L
2 J
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
207.017517 77.037384 m
0 0 32 0 0 (g) ts
f1 [12 0 0 12 0 0] makesetfont
216.017517 77.037384 m
0 0 32 0 0 (0) ts
} 
[0 0 0 1]
sts
u
true fhsetspreadallow
13.3149 70.6443 m
13.3149 88.4161 51.069 102.8226 97.6425 102.8226 C
144.2159 102.8226 181.97 88.4161 181.97 70.6443 C
181.97 52.8725 144.2159 38.466 97.6425 38.466 C
51.069 38.466 13.3149 52.8725 13.3149 70.6443 C
s
U
45.8624 96.165 m
45.8624 45.8633 L
S
97.6425 102.8226 m
97.6425 38.466 L
S
142.0254 96.9047 m
142.0254 42.9044 L
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
27.284271 68.680664 m
0 0 32 0 0 (B) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
151.556488 68.680664 m
0 0 32 0 0 (C) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
111.081451 68.680664 m
0 0 32 0 0 (-K) ts
} 
[0 0 0 1]
sts
true fhsetspreadallow
316.5983 96.9047 m
316.5983 36.9865 L
S
u
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
513.340622 61.186935 m
0 0 32 -0.177032 0 (D   I) ts
} 
[0 0 0 1]
sts
u
true fhsetspreadallow
526.6775 71.1181 m
534.4754 63.164 L
S
534.4754 71.1181 m
526.6775 63.164 L
S
U
U
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
65.255096 68.680664 m
0 0 32 0 0 (K) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
90.364288 109.991287 m
0 0 32 0 0 (N) ts
f1 [12 0 0 12 0 0] makesetfont
103.358917 109.991287 m
0 0 32 0 0 (0) ts
} 
[0 0 0 1]
sts
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict

************************** bordism2.eps ****************************

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.1
%%Title: bordism2  
%%CreationDate: 3/10/98 3:22 PM
%%BoundingBox: 12.8149 34.2023 593.5422 129.1266
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentFonts: Symbol
%%+Times-Roman
%%DocumentNeededFonts: Symbol
%%+Times-Roman
%%FHPathName: Venus:Papers:Bordism:stepII
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch 
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2 
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat 
exch 
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
12.8149 34.2023 593.5422 129.1266 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ {calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if 
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1 roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6 bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false setoverprint}bdf
/stol{/xt currentlinewidth def 
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
u
true fhsetspreadallow
469.5097 63.5518 m
469.5097 79.4851 497.1629 92.4013 531.2759 92.4013 C
565.3889 92.4013 593.0422 79.4851 593.0422 63.5518 C
593.0422 47.6184 565.3889 34.7023 531.2759 34.7023 C
497.1629 34.7023 469.5097 47.6184 469.5097 63.5518 C
s
U
u
u
245.3758 66.5107 m
245.3758 83.6697 278.9903 97.5794 320.457 97.5794 C
361.9236 97.5794 395.5381 83.6697 395.5381 66.5107 C
395.5381 49.3517 361.9236 35.442 320.457 35.442 C
278.9903 35.442 245.3758 49.3517 245.3758 66.5107 C
s
U
U
411.0721 58.8086 m
449.5373 58.8086 L
S
439.5373 62.8086 m
451.0373 58.8086 L
439.5373 54.8086 L
2 J
S
286.7999 93.141 m
286.7999 38.4009 L
0 J
S
354.114 93.141 m
354.3238 39.9455 L
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
266.701248 62.472122 m
0 0 32 0 0 (B) ts
f1 [12 0 0 12 0 0] makesetfont
278.707108 62.472122 m
0 0 32 0 0 (1) ts
} 
[0 0 0 1]
sts
true fhsetspreadallow
193.0658 68.795 m
238.1884 68.795 L
S
228.1884 72.795 m
239.6884 68.795 L
228.1884 64.795 L
2 J
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
208.522644 77.037384 m
0 0 32 0 0 (f) ts
f1 [12 0 0 12 0 0] makesetfont
214.51239 77.037384 m
0 0 32 0 0 (1) ts
} 
[0 0 0 1]
sts
u
true fhsetspreadallow
13.3149 70.6443 m
13.3149 88.4161 51.069 102.8226 97.6425 102.8226 C
144.2159 102.8226 181.97 88.4161 181.97 70.6443 C
181.97 52.8725 144.2159 38.466 97.6425 38.466 C
51.069 38.466 13.3149 52.8725 13.3149 70.6443 C
s
U
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
30.941711 68.253647 m
0 0 32 0 0 (B) ts
f1 [12 0 0 12 0 0] makesetfont
42.947571 68.253647 m
0 0 32 0 0 (1) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
139.553558 68.253647 m
0 0 32 0 0 (C) ts
f1 [12 0 0 12 0 0] makesetfont
151.559418 68.253647 m
0 0 32 0 0 (1) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
82.227417 68.253647 m
0 0 32 0 0 (K) ts
f1 [12 0 0 12 0 0] makesetfont
95.222046 68.253647 m
0 0 32 0 0 (1) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
312.278961 108.388596 m
0 0 32 0 0 (N) ts
f1 [12 0 0 12 0 0] makesetfont
325.27359 108.388596 m
0 0 32 0 0 (0) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
523.0979 102.822586 m
0 0 32 0 0 (X) ts
f1 [12 0 0 12 0 0] makesetfont
536.092529 102.822586 m
0 0 32 0 0 (0) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
422.27475 71.753891 m
0 0 32 0 0 (q) ts
f1 [12 0 0 12 0 0] makesetfont
431.27475 71.753891 m
0 0 32 0 0 (0) ts
} 
[0 0 0 1]
sts
u
u
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
297.017502 62.472122 m
0 0 32 0 0 (D) ts
f1 [12 0 0 12 0 0] makesetfont
310.012131 62.472122 m
0 0 32 0 0 (1      ) ts
f1 [18 0 0 18 0 0] makesetfont
334.012131 62.472122 m
0 0 32 0 0 (I) ts
} 
[0 0 0 1]
sts
U
u
true fhsetspreadallow
318.617 71.1161 m
326.4149 63.1621 L
S
326.4149 71.1161 m
318.617 63.1621 L
S
U
U
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
358.845444 62.472122 m
0 0 32 0 0 (C) ts
f1 [12 0 0 12 0 0] makesetfont
370.851303 62.472122 m
0 0 32 0 0 (1) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
85.046326 110.959625 m
0 0 32 0 0 (X') ts
f1 [12 0 0 12 0 0] makesetfont
101.279724 110.959625 m
0 0 32 0 0 (1) ts
} 
[0 0 0 1]
sts
true fhsetspreadallow
122.7928 102.0829 m
122.7928 40.6852 L
S
63.6155 99.8637 m
63.6155 42.1647 L
S
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict

************************** bordism3.eps ****************************

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.1
%%Title: bordism3   
%%CreationDate: 3/10/98 3:41 PM
%%BoundingBox: 12.8149 34.2023 593.5422 129.1266
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentFonts: Symbol
%%+Times-Roman
%%DocumentNeededFonts: Symbol
%%+Times-Roman
%%FHPathName: Venus:Papers:Bordism:stepIII
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch 
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2 
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat 
exch 
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
12.8149 34.2023 593.5422 129.1266 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ {calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if 
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1 roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6 bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false setoverprint}bdf
/stol{/xt currentlinewidth def 
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
u
true fhsetspreadallow
469.5097 63.5518 m
469.5097 79.4851 497.1629 92.4013 531.2759 92.4013 C
565.3889 92.4013 593.0422 79.4851 593.0422 63.5518 C
593.0422 47.6184 565.3889 34.7023 531.2759 34.7023 C
497.1629 34.7023 469.5097 47.6184 469.5097 63.5518 C
s
U
u
u
245.3758 66.5107 m
245.3758 83.6697 278.9903 97.5794 320.457 97.5794 C
361.9236 97.5794 395.5381 83.6697 395.5381 66.5107 C
395.5381 49.3517 361.9236 35.442 320.457 35.442 C
278.9903 35.442 245.3758 49.3517 245.3758 66.5107 C
s
U
U
411.0721 58.8086 m
449.5373 58.8086 L
S
439.5373 62.8086 m
451.0373 58.8086 L
439.5373 54.8086 L
2 J
S
286.7999 93.141 m
286.7999 38.4009 L
0 J
S
354.114 93.141 m
354.3238 39.9455 L
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
268.034256 62.472122 m
0 0 32 0 0 (B) ts
f1 [12 0 0 12 0 0] makesetfont
280.040115 62.472122 m
0 0 32 0 0 (i) ts
} 
[0 0 0 1]
sts
true fhsetspreadallow
193.0658 68.795 m
238.1884 68.795 L
S
228.1884 72.795 m
239.6884 68.795 L
228.1884 64.795 L
2 J
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
203.471863 77.037384 m
0 0 32 0 0 (f) ts
f1 [12 0 0 12 0 0] makesetfont
209.461609 77.037384 m
0 0 32 0 0 (i+1) ts
} 
[0 0 0 1]
sts
u
true fhsetspreadallow
13.3149 70.6443 m
13.3149 88.4161 51.069 102.8226 97.6425 102.8226 C
144.2159 102.8226 181.97 88.4161 181.97 70.6443 C
181.97 52.8725 144.2159 38.466 97.6425 38.466 C
51.069 38.466 13.3149 52.8725 13.3149 70.6443 C
s
U
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
32.274719 68.253647 m
0 0 32 0 0 (B) ts
f1 [12 0 0 12 0 0] makesetfont
44.280579 68.253647 m
0 0 32 0 0 (i) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
140.886566 68.253647 m
0 0 32 0 0 (C) ts
f1 [12 0 0 12 0 0] makesetfont
152.892426 68.253647 m
0 0 32 0 0 (i) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
83.560425 68.253647 m
0 0 32 0 0 (K) ts
f1 [12 0 0 12 0 0] makesetfont
96.555054 68.253647 m
0 0 32 0 0 (i) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
313.611969 108.388596 m
0 0 32 0 0 (N) ts
f1 [12 0 0 12 0 0] makesetfont
326.606598 108.388596 m
0 0 32 0 0 (i) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
524.430908 102.822586 m
0 0 32 0 0 (X) ts
f1 [12 0 0 12 0 0] makesetfont
537.425537 102.822586 m
0 0 32 0 0 (i) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
423.607758 71.753891 m
0 0 32 0 0 (q) ts
f1 [12 0 0 12 0 0] makesetfont
432.607758 71.753891 m
0 0 32 0 0 (i) ts
} 
[0 0 0 1]
sts
u
true fhsetspreadallow
318.617 71.1161 m
326.4149 63.1621 L
S
326.4149 71.1161 m
318.617 63.1621 L
S
U
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
360.178452 62.472122 m
0 0 32 0 0 (C) ts
f1 [12 0 0 12 0 0] makesetfont
372.184311 62.472122 m
0 0 32 0 0 (i) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
79.995544 110.959625 m
0 0 32 0 0 (X') ts
f1 [12 0 0 12 0 0] makesetfont
96.228943 110.959625 m
0 0 32 0 0 (i+1) ts
} 
[0 0 0 1]
sts
true fhsetspreadallow
122.7928 102.0829 m
122.7928 40.6852 L
S
63.6155 99.8637 m
63.6155 42.1647 L
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
295.673126 62.586899 m
0 0 32 0 0 (D) ts
f1 [12 0 0 12 0 0] makesetfont
308.667755 62.586899 m
0 0 32 0 0 (i) ts
f1 [18 0 0 18 0 0] makesetfont
312.00174 62.586899 m
0 0 32 0 0 (      I) ts
} 
[0 0 0 1]
sts
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict


************************** bordism4.eps ****************************

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.1
%%Title: bordism4
%%CreationDate: 3/10/98 9:10 PM
%%BoundingBox: 81.307 12.633 319.1481 122.963
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentFonts: Symbol
%%+Times-Roman
%%DocumentNeededFonts: Symbol
%%+Times-Roman
%%FHPathName: Venus:Papers:Bordism:Kbound1
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch 
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2 
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat 
exch 
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
81.307 12.633 319.1481 122.963 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ {calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if 
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1 roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6 bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false setoverprint}bdf
/stol{/xt currentlinewidth def 
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
true fhsetspreadallow
S
193.0658 67.798 m
228.5721 67.798 L
S
218.5721 71.798 m
230.0721 67.798 L
218.5721 63.798 L
2 J
S
u
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
141.285675 58.846146 m
0 0 32 0 0 (K) ts
f1 [12 0 0 12 0 0] makesetfont
154.280304 58.846146 m
0 0 32 0 0 (+) ts
} 
[0 0 0 1]
sts
u
u
true fhsetspreadallow
100.199 119.6337 m
123.3638 82.5175 L
S
u
100.199 119.6337 m
106.9705 121.4302 114.8946 122.463 123.3638 122.463 C
148.2847 122.463 168.4865 113.521 168.4865 102.4902 C
168.4865 91.4595 148.2847 82.5175 123.3638 82.5175 C
S
U
U
u
100.199 50.2492 m
123.3638 13.133 L
S
u
100.199 50.2492 m
106.9705 52.0457 114.8946 53.0785 123.3638 53.0785 C
148.2847 53.0785 168.4865 44.1365 168.4865 33.1057 C
168.4865 22.075 148.2847 13.133 123.3638 13.133 C
S
U
U
123.3638 82.5175 m
123.3638 13.133 L
S
100.199 119.6337 m
100.199 50.2492 L
S
168.4865 102.4902 m
168.4865 33.1057 L
S
U
U
u
u
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
267.896179 61.305374 m
0 0 32 0 0 (D) ts
f1 [12 0 0 12 0 0] makesetfont
280.890808 61.305374 m
0 0 32 0 0 (+ ) ts
f1 [18 0 0 18 0 0] makesetfont
290.658386 61.305374 m
0 0 32 0 0 (    I) ts
} 
[0 0 0 1]
sts
u
true fhsetspreadallow
292.6921 70.9879 m
301.8424 64.1251 L
S
292.6921 63.8391 m
301.8424 71.2738 L
S
U
U
u
u
238.0198 119.6337 m
261.1847 82.5175 L
S
u
238.0198 119.6337 m
244.7913 121.4302 252.7155 122.463 261.1847 122.463 C
286.1056 122.463 306.3073 113.521 306.3073 102.4902 C
306.3073 91.4595 286.1056 82.5175 261.1847 82.5175 C
S
U
U
u
238.0198 50.2492 m
261.1847 13.133 L
S
u
238.0198 50.2492 m
244.7913 52.0457 252.7155 53.0785 261.1847 53.0785 C
286.1056 53.0785 306.3073 44.1365 306.3073 33.1057 C
306.3073 22.075 286.1056 13.133 261.1847 13.133 C
S
U
U
261.1847 82.5175 m
261.1847 13.133 L
S
238.0198 119.6337 m
238.0198 50.2492 L
S
306.3073 102.4902 m
306.3073 33.1057 L
S
U
U
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
85.807007 67.315506 m
0 0 32 0 0 (\(K) ts
f1 [12 0 0 12 0 0] makesetfont
104.791382 67.315506 m
0 0 32 0 0 (+) ts
f1 [18 0 0 18 0 0] makesetfont
111.55896 67.315506 m
0 0 32 0 0 (\)) ts
f1 [12 0 0 12 0 0] makesetfont
117.548706 67.315506 m
0 0 32 0 0 (0) ts
} 
[0 0 0 1]
sts
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict


************************** bordism5.eps ****************************

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.1
%%Title: bordism5   
%%CreationDate: 3/10/98 9:42 PM
%%BoundingBox: 75.2966 39.0751 393.2961 127.7419
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentFonts: Symbol
%%+Times-Roman
%%+Monaco
%%DocumentNeededFonts: Symbol
%%+Times-Roman
%%+Monaco
%%FHPathName: Venus:Papers:Bordism:Kbound2
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch 
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2 
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat 
exch 
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
75.2966 39.0751 393.2961 127.7419 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ {calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if 
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1 roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6 bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false setoverprint}bdf
/stol{/xt currentlinewidth def 
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
true fhsetspreadallow
227.0927 84.2195 m
264.8182 84.2195 L
S
254.8182 88.2195 m
266.3182 84.2195 L
254.8182 80.2195 L
2 J
S
216.7367 68.0552 m
215.9969 126.494 L
0 J
S
u
291.0156 70.0547 m
392.3566 70.0547 L
380.2252 39.7258 L
278.8842 39.7258 L
291.0156 70.0547 L
1.0377 w
s
U
u
278.8842 43.7943 m
278.8842 94.3157 L
1 w
S
u
u
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
301.593475 103.562302 m
0 0 32 0 0 (D) ts
f1 [12 0 0 12 0 0] makesetfont
314.588104 103.562302 m
0 0 32 0 0 (0   ) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Monaco
0 dict dup begin
end
/f2 /Monaco FF def
{
f2 [18 0 0 18 0 0] makesetfont
329.588104 103.562302 m
0 0 32 0 0 (x) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
340.338104 103.562302 m
0 0 32 0 0 (  I) ts
} 
[0 0 0 1]
sts
u
true fhsetspreadallow
291.0156 124.6446 m
392.3566 124.6446 L
380.2252 94.3157 L
278.8842 94.3157 L
291.0156 124.6446 L
1.0377 w
s
U
U
380.2252 43.7943 m
380.2252 94.3157 L
1 w
S
392.3566 74.1232 m
392.789 122.4254 L
S
291.0156 74.1232 m
291.0156 124.6446 L
S
U
U
u
201.2026 41.3151 m
198.2438 90.1373 L
S
u
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
98.004211 106.614243 m
0 0 32 0 0 (\(K) ts
f1 [12 0 0 12 0 0] makesetfont
116.988586 106.614243 m
0 0 32 0 0 (+) ts
f1 [18 0 0 18 0 0] makesetfont
123.756165 106.614243 m
0 0 32 0 0 (\)) ts
f1 [12 0 0 12 0 0] makesetfont
129.745911 106.614243 m
0 0 32 0 0 (0) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
166.150269 106.614243 m
0 0 32 0 0 (\(K) ts
f1 [12 0 0 12 0 0] makesetfont
185.134644 106.614243 m
0 0 32 0 0 (-) ts
f1 [18 0 0 18 0 0] makesetfont
189.127808 106.614243 m
0 0 32 0 0 (\)) ts
f1 [12 0 0 12 0 0] makesetfont
195.117554 106.614243 m
0 0 32 0 0 (0) ts
} 
[0 0 0 1]
sts
u
true fhsetspreadallow
89.5056 126.3841 m
215.9969 127.1238 L
198.2438 90.1373 L
76.1907 92.3565 L
89.5056 126.3841 L
s
true eomode
76.9304 41.3151 m
76.9304 41.3151 L
201.2026 41.3151 L
216.7367 66.4659 L
103.5602 65.7262 L
76.9304 41.3151 L
s
false eomode
79.1496 43.5343 m
76.1907 92.3565 L
S
103.5602 65.7262 m
89.5056 126.3841 L
S
135.368 90.877 m
147.9431 124.9046 L
S
U
U
U
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
134.628235 71.753891 m
0 0 32 0 0 (W) ts
} 
[0 0 0 1]
sts
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict


************************** bordism6.eps ****************************

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.1
%%Title: bordism6   
%%CreationDate: 3/11/98 12:24 AM
%%BoundingBox: 74.0004 32.1983 270.6552 107.5413
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentFonts: Symbol
%%+Times-Roman
%%+Monaco
%%DocumentNeededFonts: Symbol
%%+Times-Roman
%%+Monaco
%%FHPathName: Venus:Papers:Bordism:Qtrans
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch 
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2 
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat 
exch 
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
74.0004 32.1983 270.6552 107.5413 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ {calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if 
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1 roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6 bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false setoverprint}bdf
/stol{/xt currentlinewidth def 
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
u
true fhsetspreadallow
74.5004 73.9731 m
74.5004 79.6927 88.2442 84.3293 105.1986 84.3293 C
122.153 84.3293 135.8968 79.6927 135.8968 73.9731 C
135.8968 68.2534 122.153 63.6169 105.1986 63.6169 C
88.2442 63.6169 74.5004 68.2534 74.5004 73.9731 C
s
U
u
74.5004 43.0545 m
74.5004 48.7742 88.2442 53.4108 105.1986 53.4108 C
122.153 53.4108 135.8968 48.7742 135.8968 43.0545 C
135.8968 37.3349 122.153 32.6983 105.1986 32.6983 C
88.2442 32.6983 74.5004 37.3349 74.5004 43.0545 C
s
U
u
92.9933 74.343 m
92.9933 76.59 98.4577 78.4115 105.1986 78.4115 C
111.9395 78.4115 117.4039 76.59 117.4039 74.343 C
117.4039 72.096 111.9395 70.2745 105.1986 70.2745 C
98.4577 70.2745 92.9933 72.096 92.9933 74.343 C
s
U
u
92.9933 102.9727 m
92.9933 105.2197 98.4577 107.0413 105.1986 107.0413 C
111.9395 107.0413 117.4039 105.2197 117.4039 102.9727 C
117.4039 100.7257 111.9395 98.9042 105.1986 98.9042 C
98.4577 98.9042 92.9933 100.7257 92.9933 102.9727 C
s
U
153.1211 57.699 m
182.7097 57.699 L
S
172.7097 61.699 m
184.2097 57.699 L
172.7097 53.699 L
2 J
S
u
u
204.3205 42.1646 m
204.3205 44.6159 219.0579 46.603 237.2378 46.603 C
255.4178 46.603 270.1552 44.6159 270.1552 42.1646 C
270.1552 39.7134 255.4178 37.7263 237.2378 37.7263 C
219.0579 37.7263 204.3205 39.7134 204.3205 42.1646 C
0 J
s
U
u
204.3205 72.6438 m
204.3205 75.095 219.0579 77.0822 237.2378 77.0822 C
255.4178 77.0822 270.1552 75.095 270.1552 72.6438 C
270.1552 70.1925 255.4178 68.2054 237.2378 68.2054 C
219.0579 68.2054 204.3205 70.1925 204.3205 72.6438 C
s
U
204.3205 72.6438 m
204.3205 42.1647 L
S
270.1552 72.6438 m
270.1552 42.1647 L
S
U
92.9933 102.9727 m
92.9933 74.343 L
S
117.4039 102.9727 m
117.4039 74.343 L
S
135.8968 73.9731 m
135.8968 43.0545 L
S
74.5004 73.9731 m
74.5004 43.0545 L
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
214.517517 51.041428 m
0 0 32 0 0 (P) ts
223.860291 51.041428 m
0 0 32 0 0 ( ) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Monaco
0 dict dup begin
end
/f2 /Monaco FF def
{
f2 [18 0 0 18 0 0] makesetfont
228.360291 51.041428 m
0 0 32 0 0 (x ) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
249.860291 51.041428 m
0 0 32 0 0 (I ) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
96.703979 48.743774 m
0 0 32 0 0 (W) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
83.334656 85.015137 m
0 0 32 0 0 (N\(V\)) ts
} 
[0 0 0 1]
sts
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict


************************** bordism7.eps ****************************

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.1
%%Title: bordism7  
%%CreationDate: 3/11/98 12:44 AM
%%BoundingBox: 77.6084 29.633 349.8556 106.195
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentFonts: Symbol
%%+Times-Roman
%%+Monaco
%%DocumentNeededFonts: Symbol
%%+Times-Roman
%%+Monaco
%%FHPathName: Venus:Papers:Bordism:patch1
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch 
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2 
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat 
exch 
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
77.6084 29.633 349.8556 106.195 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ {calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if 
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1 roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6 bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false setoverprint}bdf
/stol{/xt currentlinewidth def 
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
u
u
true fhsetspreadallow
101.8958 84.6992 m
101.8958 89.806 115.6396 93.9458 132.594 93.9458 C
149.5484 93.9458 163.2922 89.806 163.2922 84.6992 C
163.2922 79.5923 149.5484 75.4525 132.594 75.4525 C
115.6396 75.4525 101.8958 79.5923 101.8958 84.6992 C
s
U
u
101.8958 43.2742 m
101.8958 48.3811 115.6396 52.5209 132.594 52.5209 C
149.5484 52.5209 163.2922 48.3811 163.2922 43.2742 C
163.2922 38.1674 149.5484 34.0276 132.594 34.0276 C
115.6396 34.0276 101.8958 38.1674 101.8958 43.2742 C
s
U
101.8958 84.6992 m
101.8958 43.2742 L
S
163.2922 84.6992 m
163.2922 43.2742 L
S
U
u
u
238.5064 86.6987 m
238.5064 91.8055 252.2502 95.9453 269.2046 95.9453 C
286.159 95.9453 299.9028 91.8055 299.9028 86.6987 C
299.9028 81.5918 286.159 77.452 269.2046 77.452 C
252.2502 77.452 238.5064 81.5918 238.5064 86.6987 C
s
U
u
238.5064 45.2737 m
238.5064 50.3806 252.2502 54.5204 269.2046 54.5204 C
286.159 54.5204 299.9028 50.3806 299.9028 45.2737 C
299.9028 40.1669 286.159 36.0271 269.2046 36.0271 C
252.2502 36.0271 238.5064 40.1669 238.5064 45.2737 C
s
U
238.5064 86.6987 m
238.5064 45.2737 L
S
299.9028 86.6987 m
299.9028 45.2737 L
S
U
187.148 62.1374 m
216.7367 62.1374 L
S
206.7367 66.1374 m
218.2367 62.1374 L
206.7367 58.1374 L
2 J
S
u
262.599 85.8088 m
280.3522 85.8088 L
280.3522 45.1236 L
262.599 45.1236 L
262.599 85.8088 L
0 J
s
U
122.75 85.125 m
125.125 83.375 128.125 81.375 132.375 81.375 C
138.375 85.125 L
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
83.58786 85.808777 m
0 0 32 0 0 (X') ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
125.011932 88.027969 m
0 0 32 0 0 (Q') ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
82.108429 38.466003 m
0 0 32 0 0 (X) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
125.011932 57.699005 m
0 0 32 0 0 (W') ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
304.023102 65.096313 m
0 0 32 0 0 (P) ts
313.365875 65.096313 m
0 0 32 0 0 ( ) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Monaco
0 dict dup begin
end
/f2 /Monaco FF def
{
f2 [18 0 0 18 0 0] makesetfont
317.865875 65.096313 m
0 0 32 0 0 (x ) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
339.365875 65.096313 m
0 0 32 0 0 (I) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
251.503296 59.178467 m
0 0 32 0 0 (Q ) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Monaco
0 dict dup begin
end
/f2 /Monaco FF def
{
f2 [18 0 0 18 0 0] makesetfont
268.997925 59.178467 m
0 0 32 0 0 (x) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
279.747925 59.178467 m
0 0 32 0 0 ( I) ts
} 
[0 0 0 1]
sts
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict


************************** bordism8.eps ****************************

%!PS-Adobe-2.0 EPSF-1.2
%%Creator: FreeHand 3.1
%%Title: bordism8    
%%CreationDate: 3/11/98 12:47 PM
%%BoundingBox: 139.0048 7.17 271.2359 113.5923
%%DocumentProcSets: FreeHand_header 3 1
%%DocumentSuppliedProcSets: FreeHand_header 3 1
%%ColorUsage: Color
%%DocumentFonts: Symbol
%%+Times-Roman
%%+Symbol
%%DocumentNeededFonts: Symbol
%%+Times-Roman
%%+Symbol
%%FHPathName: Venus:Papers:Bordism:LSaction
%%EndComments
%%BeginProcSet: FreeHand_header 3 0
/FHIODict 30 dict def
FHIODict begin
/bdf{bind def}bind def
/d{setdash}bdf
/h{closepath}bdf
/H{}bdf
/J{setlinecap}bdf
/j{setlinejoin}bdf
/M{setmiterlimit}bdf
/n{newpath}bdf
/N{newpath}bdf
/q{gsave}bdf
/Q{grestore}bdf
/w{setlinewidth}bdf
/u{}bdf
/U{}bdf
/sepdef{
dup where not
{
FreeHandSepDict
}
if
3 1 roll exch put
}bdf
/`
{false setoverprint
end %. FreeHandDict
/-save0- save def
pop pop pop pop pop
concat
userdict begin
/showpage {} def
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath
/languagelevel where {pop languagelevel 1 ne{false setstrokeadjust}if}if
} bdf
/~
{end
-save0- restore
FreeHandDict begin
}bdf
/FreeHandDict 191 dict def
FreeHandDict begin
/currentpacking where{pop true setpacking}if
/xdf{exch def}bdf
/ndf{1 index where{pop pop pop}{dup xcheck{bind}if def}ifelse}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/isLino statusdict /product get (Lino) anchorsearch{pop pop true}{pop false}ifelse def
/dr{transform .25 sub round .25 add
exch .25 sub round .25 add exch itransform}bdf
/C{dr curveto}bdf
/L{dr lineto}bdf
/m{dr moveto}bdf
/printerRes
gsave
matrix defaultmatrix setmatrix
72 72 dtransform
abs exch abs
max
grestore
def
/maxsteps 256 def
/calcgraysteps {
currentscreen pop exch 
printerRes exch div exch
2 copy
sin mul round dup mul
3 1 roll
cos mul round dup mul
add 1 add
dup maxsteps gt {pop maxsteps} if
} bdf
/bottom -0 def
/delta -0 def
/frac -0 def
/left -0 def
/numsteps -0 def
/numsteps1 -0 def
/radius -0 def
/right -0 def
/top -0 def
/xt -0 def
/yt -0 def
/df currentflat def
/tempstr 1 string def
/clipflatness currentflat def
/inverted?
0 currenttransfer exec .5 ge def
/level2 
/languagelevel where {pop languagelevel 1 ne}{false}ifelse def
/colorexists
level2
{
statusdict/processcolors known
{statusdict/processcolors get exec}{1}ifelse
4 eq def
}
{systemdict/setcmykcolor known def}
ifelse
/tc1 [0 0 0 1] def
/tc2 [0 0 0 1] def
/fc [0 0 0 1] def
/sc [0 0 0 1] def
/concatprocs{
/packedarray where
{pop dup type /packedarraytype eq 2 index type /packedarraytype eq or}{false}ifelse
{
/proc2 exch cvlit def/proc1 exch cvlit def
proc1 aload pop proc2 aload pop
proc1 length proc2 length add packedarray cvx
}
{
/proc2 exch cvlit def/proc1 exch cvlit def
/newproc proc1 length proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval
newproc cvx
}ifelse
}bdf
/storerect{/top xdf/right xdf/bottom xdf/left xdf}bdf
/rectpath{newpath left bottom m left top L
right top L right bottom L closepath}bdf
/i{dup 0 eq
{pop df dup}
{dup} ifelse
/clipflatness xdf setflat
}bdf
version cvr 38.0 le
{/setrgbcolor{
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
currenttransfer exec 3 1 roll
setrgbcolor}bdf}if
/gettint{0 get}bdf
/puttint{0 exch put}bdf
/vms {/vmsv save def} bdf
/vmr {vmsv restore} bdf
/vmrs{vmsv restore /vmsv save def}bdf
/eomode{
{/filler /eofill load def /clipper /eoclip load def}
{/filler /fill load def /clipper /clip load def}
ifelse
}bdf
/CD{/NF exch def{exch dup/FID ne 1 index/UniqueID ne and{exch NF 3 1 roll put}
{pop pop}ifelse}forall NF}bdf
/MN{1 index length/Len exch def
dup length Len add string dup
Len 4 -1 roll putinterval dup 0 4 -1 roll putinterval}bdf
/RC{4 -1 roll /ourvec xdf 256 string cvs(|______)anchorsearch
{1 index MN cvn/NewN exch def cvn
findfont dup maxlength dict CD dup/FontName NewN put dup
/Encoding ourvec put NewN exch definefont pop}{pop}ifelse}bdf
/RF{dup FontDirectory exch known{pop 3 -1 roll pop}{RC}ifelse}bdf
/FF{dup 256 string cvs(|______)exch MN cvn dup FontDirectory exch known
{exch pop findfont 3 -1 roll pop}{pop dup findfont dup maxlength dict CD dup dup
/Encoding exch /Encoding get 256 array copy 7 -1 roll {3 -1 roll dup 4 -2 roll put}forall put definefont}ifelse}bdf
userdict begin /BDFontDict 20 dict def end
BDFontDict begin
/bu{}def
/bn{}def
/setTxMode{av 70 ge{pop}if pop}def
/gm{m}def
/show{pop}def
/gr{pop}def
/fnt{pop pop pop}def
/fs{pop}def
/fz{pop}def
/lin{pop pop}def
end
/MacVec 256 array def
MacVec 0 /Helvetica findfont
/Encoding get 0 128 getinterval putinterval
MacVec 127 /DEL put MacVec 16#27 /quotesingle put MacVec 16#60 /grave put
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
MacVec 0 32 getinterval astore pop
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/nbspace/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
/daggerdbl/periodcentered/quotesinglbase/quotedblbase
/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
MacVec 128 128 getinterval astore pop
/fps{
currentflat 
exch 
dup 0 le{pop 1}if
{
dup setflat 3 index stopped
{1.3 mul dup 3 index gt{pop setflat pop pop stop}if}
{exit}
ifelse
}loop
pop setflat pop pop
}bdf
/fp{100 currentflat fps}bdf
/clipper{clip}bdf
/W{/clipper load 100 clipflatness fps}bdf
end%. FreeHandDict
end%. FHIODict
%%EndProcSet
%%EndProlog
%%BeginSetup
FHIODict begin
FreeHandDict begin
139.0048 7.17 271.2359 113.5923 storerect rectpath clip newpath
/onlyk{false}ndf
/ccmyk{dup 5 -1 roll sub 0 max exch}ndf
/setcmykcolor{1 exch sub ccmyk ccmyk ccmyk pop setrgbcolor}ndf
/setcmykcoloroverprint{4{dup -1 eq{pop 0}if 4 1 roll}repeat setcmykcolor}ndf
/findcmykcustomcolor{5 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/setcustomcolor{exch aload pop pop 4{4 index mul 4 1 roll}repeat setcmykcolor pop}ndf
/setseparationgray{1 exch sub dup dup dup setcmykcolor}ndf
/setoverprint{pop}ndf
/currentoverprint false ndf
/colorimage{pop pop
[5 -1 roll/exec cvx 6 -1 roll/exec cvx 7 -1 roll/exec cvx 8 -1 roll/exec cvx
/cmykbufs2gray cvx]cvx image}
%. version 47.1 on Linotronic of Postscript defines colorimage incorrectly (rgb model only)
version cvr 47.1 le isLino and{userdict begin bdf end}{ndf}ifelse
/customcolorimage{
colorexists
{
aload pop pop 4 array astore
setimagecmyk
currentcolortransfer
{ik mul ik sub 1 add}concatprocs 4 1 roll
{iy mul iy sub 1 add}concatprocs 4 1 roll
{im mul im sub 1 add}concatprocs 4 1 roll
{ic mul ic sub 1 add}concatprocs 4 1 roll
setcolortransfer
/magentabuf 0 string def
/yellowbuf 0 string def
/blackbuf 0 string def
{invbuf dup length magentabuf length ne
{dup length dup dup
/magentabuf exch string def
/yellowbuf exch string def
/blackbuf exch string def}if
dup magentabuf copy yellowbuf copy blackbuf copy pop}concatprocs
{magentabuf}{yellowbuf}{blackbuf}true 4 colorimage
}
{
pop image
}
ifelse
}ndf
/separationimage{image}ndf
/newcmykcustomcolor{6 /packedarray where{pop packedarray}{array astore readonly}ifelse}ndf
/inkoverprint false ndf
/setinkoverprint{pop}ndf
/overprintprocess{pop}ndf
/setspotcolor
{spots exch get 0 5 getinterval exch setcustomcolor}ndf
/currentcolortransfer{currenttransfer dup dup dup}ndf
/setcolortransfer{systemdict begin settransfer end pop pop pop}ndf
/getcmyk {
dup length 4 eq
{aload pop}
{aload pop spots exch get 0 4 getinterval aload pop 4
{4 index mul 4 1 roll}repeat 5 -1 roll pop} ifelse
}bdf
/setimagecmyk{
getcmyk/ik xdf /iy xdf /im xdf /ic xdf
}ndf
/autospread{pop}ndf
/fhsetspreadsize{pop}ndf
/fhsetspreadallow{pop}ndf
/strokeopf false def
/fillopf false def
/R{0 ne /strokeopf xdf}bdf
/O{0 ne /fillopf xdf}bdf
/filler{fill}bdf
/F{fc fhsetcolor fillopf setoverprint false autospread
gsave /filler load fp grestore false setoverprint}bdf
/f{closepath F}bdf
/S{sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/s{closepath S}bdf
/B{fc fhsetcolor fillopf setoverprint gsave /filler load fp grestore
sc fhsetcolor strokeopf setoverprint true autospread {stroke}fp false setoverprint}bdf
/b{closepath B}bdf
/setcolorscreen where{pop}{/setcolorscreen{setscreen pop pop pop pop pop pop pop pop pop}bdf}ifelse
/fhsetcolor{dup length 4 eq
{aload overprintprocess setcmykcolor}
{aload 1 get spots exch get 5 get setinkoverprint setspotcolor}
ifelse
}ndf
/settextcolor{
dup fhsetcolor
textblackopf
{
dup length 4 eq
{onlyk{3 get 1.0 eq{true setinkoverprint}if}{pop}ifelse}
{pop}
ifelse
}
{pop}ifelse
}ndf
/ka{/fc xdf}bdf
/Ka{/sc xdf}bdf
/xa{/fc xdf} bdf
/Xa{/sc xdf} bdf
/bc2[0 0]def
/bc4[0 0 0 0]def
/absmax{2 copy abs exch abs gt{exch}if pop}bdf
/calcstep
{ {calcgraysteps}{maxsteps}ifelse
tc1 length 4 eq
{
0 1 3
{tc1 1 index get
tc2 3 -1 roll get
sub
}for
absmax absmax absmax
}
{
bc2 tc1 1 get 1 exch put
tc1 gettint tc2 gettint
sub abs
}
ifelse
mul abs round dup 0 eq{pop 1}if 
dup /numsteps xdf 1 sub dup 0 eq{pop 1}if /numsteps1 xdf
}bdf
/cblend{
tc1 length 4 eq
{
0 1 3
{bc4 exch
tc1 1 index get
tc2 2 index get
1 index sub
frac mul add put
}for bc4
}
{
bc2
tc1 gettint
tc2 gettint
1 index sub
frac mul add
puttint bc2
}
ifelse
fhsetcolor
}bdf
/logtaper{/frac frac 9 mul 1 add log def}bdf
FHIODict begin
/origmtx matrix currentmatrix def
/iminv false def
/invbuf{0 1 2 index length 1 sub{dup 2 index exch get 255 exch sub 2 index 3 1 roll put}for}bdf
/cmykbufs2gray{
dup length 0 1 3 -1 roll 1 sub
{4 index 1 index get
4 index 2 index get
4 index 3 index get
4 index 4 index get
255 exch sub ccmyk ccmyk ccmyk pop 5 mul exch 45 mul add exch 14 mul add -6 bitshift
2 index 3 1 roll put}for
4 1 roll pop pop pop
}bdf
end
/textopf false def
/textblackopf true def
/curtextmtx{}def
/otw .25 def
/msf{dup/curtextmtx xdf makefont setfont}bdf
/makesetfont/msf load def
/curtextheight{.707104 .707104 curtextmtx dtransform
dup mul exch dup mul add sqrt}bdf
/ta{1 index
{tempstr 0 2 index put tempstr 2 index
gsave exec grestore
tempstr stringwidth rmoveto
5 index eq{6 index 6 index rmoveto}if
3 index 3 index rmoveto
}forall 7{pop}repeat}bdf
/sts{settextcolor textopf setoverprint/ts{awidthshow}def exec false setoverprint}bdf
/stol{/xt currentlinewidth def 
setlinewidth settextcolor textopf setoverprint newpath
/ts{{false charpath stroke}ta}def exec
false setoverprint xt setlinewidth}bdf
/currentpacking where{pop false setpacking}if
/spots[1 0 0 0 (Process Cyan) false newcmykcustomcolor
0 1 0 0 (Process Magenta) false newcmykcustomcolor
0 0 1 0 (Process Yellow) false newcmykcustomcolor
0 0 0 1 (Process Black) false newcmykcustomcolor
0 0 0 0  (White) false
newcmykcustomcolor
]def
%%EndSetup
%%IncludeFont: Symbol
0 dict dup begin
end
/f0 /Symbol FF def
[] 0 d
3.863708 M
1 w
0 j
0 J
0 O
0 R
0 i
false eomode
[0 0 0 1] Ka
[0 0 0 1] ka
vms
u
u
true fhsetspreadallow
170.1346 27.37 m
170.1346 37.5837 192.6546 45.8633 220.4352 45.8633 C
248.2159 45.8633 270.7359 37.5837 270.7359 27.37 C
270.7359 17.1564 248.2159 8.8768 220.4352 8.8768 C
192.6546 8.8768 170.1346 17.1564 170.1346 27.37 C
s
U
u
161.258 90.9869 m
161.258 99.7706 184.1092 106.8911 212.2984 106.8911 C
240.4875 106.8911 263.3387 99.7706 263.3387 90.9869 C
263.3387 82.2031 240.4875 75.0827 212.2984 75.0827 C
184.1092 75.0827 161.258 82.2031 161.258 90.9869 C
s
U
u
224.2878 75.0299 m
244.2765 103.3869 L
248.4339 37.8392 L
228.4451 9.4822 L
224.2878 75.0299 L
1.3371 w
s
U
189.3672 77.6717 m
207.1204 108.0007 L
1 w
S
161.258 90.9869 m
170.1346 27.37 L
S
263.3387 90.9869 m
270.7359 27.37 L
S
189.3672 77.6717 m
228.4451 9.4822 L
S
208.5998 105.0418 m
247.8047 42.1647 L
S
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
143.504822 95.425278 m
0 0 32 0 0 (X'') ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
145.744141 22.703049 m
0 0 32 0 0 (X') ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
228.038391 54.511475 m
0 0 32 0 0 (-K) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
0 dict dup begin
end
/f2 /Symbol FF def
{
f2 [12 0 0 12 0 0] makesetfont
247.022766 54.511475 m
0 0 32 0 0 (s) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Times-Roman
MacVec 256 array copy
/f1 /|______Times-Roman dup RF findfont def
{
f1 [18 0 0 18 0 0] makesetfont
206.62265 84.100708 m
0 0 32 0 0 (K) ts
} 
[0 0 0 1]
sts
vmrs
%%IncludeFont: Symbol
0 dict dup begin
end
/f2 /Symbol FF def
{
f2 [12 0 0 12 0 0] makesetfont
219.617279 84.100708 m
0 0 32 0 0 (s) ts
} 
[0 0 0 1]
sts
U
vmr
%%Trailer
end  % FreeHandDict
end  % FHIODict
